A Provable Defense for Deep Residual Networks

We present a training system, which can provably defend significantly larger neural networks than previously possible, including ResNet-34 and DenseNet-100. Our approach is based on differentiable abstract interpretation and introduces two novel concepts: (i) abstract layers for fine-tuning the precision and scalability of the abstraction, (ii) a flexible domain specific language (DSL) for describing training objectives that combine abstract and concrete losses with arbitrary specifications. Our training method is implemented in the DiffAI system.

==> plots/resnet_tiny_acc.tex <==
\begin{axis}[
  ybar = 11,
  scale=\size,
  width=12cm,
  height=8cm,
  xlabel={(a)},
  ylabel={Test Accuracy},
  symbolic x coords={Baseline, InSamp, InSampLPA, Adv$_3$InSampLPA},
  nodes near coords,
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}\%$,
  ymin=27, ymax=35,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.05,1.1)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.55,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
]

\addplot[
  fill=orange,
  draw=none,
]
table[x=name, y=acc]
{plots/data/resnet_tiny.dat};

\addplot[
  fill=darkgreen!80,
  draw=none,
]
table[x=name, y=acc_abs_layers]
{plots/data/resnet_tiny.dat};

\legend{ No Abstract Layers
       , Abstract Layers
       }


\end{axis}


==> plots/resnet_tiny_hbox.tex <==
\begin{axis}[
  ybar = 11,
  scale=\size,
  width=12cm,
  height=8cm,
  xlabel={(b)},
  ylabel={Verified Robustness},
  symbolic x coords={Baseline, InSamp, InSampLPA, Adv$_3$InSampLPA},
  nodes near coords,
  xtick=data,
  yticklabel=$\pgfmathprintnumber{\tick}\%$,
  ymin=18.5, ymax=21.5,
  y axis line style={draw=none},
  axis background style = {fill=lightergrey},
  ylabel style={rotate=-90, at={(0.05,1.1)}, anchor=north west},
  y tick style={draw=none},
  legend cell align={left},
  legend style={draw=none, fill=none, at={(0.05,0.75)}, anchor=south west},
  xtick align=outside,
  axis y line*=left,
  axis x line*=bottom, 
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={solid, draw=white},
]

\addplot[
  fill=orange,
  draw=none,
]
table[x=name, y=hbox]
{plots/data/resnet_tiny.dat};

\addplot[
  fill=darkgreen!80,
  draw=none,
]
table[x=name, y=hbox_abs_layers]
{plots/data/resnet_tiny.dat};


\end{axis}

